Random-sketching Techniques to Enhance the Numerical Stability of Block Orthogonalization Algorithms for s-step GMRES

We integrate random sketching techniques into block orthogonalization schemes needed for s-step GMRES. The resulting block orthogonalization schemes generate the basis vectors whose overall orthogonality error is bounded by machine precision as long as each of the corresponding block vectors are numerically full rank. We implement these randomized block orthogonalization schemes using standard distributed-memory linear algebra kernels for s-step GMRES available in the Trilinos software packages. Our performance results on the Perlmutter supercomputer (with four NVIDIA A100 GPUs per node) demonstrate that these randomized techniques can enhance the numerical stability of the orthogonalization and overall solver, without a significant increase in the execution time.

==> codes/2stage-flat.tex <==
  \begin{algorithmic}[1]
  \Statex \textbf{Input:} $Q_{1:\ell}$ and $V_{\ell+1:t+1}$
  \Statex \textbf{Output:}  $Q_{\ell+1:t+1}$ and $R_{1:t+1,k:t+1}$
  \State {\emph{// First inter big-panel orthogonalization}}
  \State [$\widehat{V}_{\ell+1:t+1}$, $R_{1:\ell,\ell+1:t+1}$] := BCGS($Q_{1:\ell}$,$V_{\ell+1:t+1}$)
  \State {\emph{// First intra big-panel orthogonalization}}
  \For{$j = \ell+1, \ell+2, \dots, t$}
     \State [$\overline{Q}_{j} $, $R_{\ell+1:j,j}$] := PreProc($\overline{Q}_{\ell+1:j-1}$, $\widehat{V}_{j}$)
  \EndFor
  \State [$T_{\ell+1:t+1,\ell+1:t+1},\widehat{Q}_{\ell+1:t+1}] : = \mbox{CholQR}(\overline{Q}_{\ell+1:t+1})$
  \State $R_{\ell+1:t+1,\ell:t+1} := T_{\ell+1:t+1,\ell+1:t+1} R_{\ell+1:t+1,\ell+1:t+1}$
  \If {$\ell > 0$}
    \State {\emph{// Re-orthogonalization of big panel}}
     \State [$Q_{\ell+1:t+1}, T_{1:t+1,\ell+1:t+1}$] = BCGS+CholQR($Q_{1:\ell}$, $\widehat{Q}_{\ell+1:t+1}$)
     \State $R_{1:\ell,\ell:t+1} := T_{1:\ell,\ell+1:t+1}R_{\ell:t+1,\ell+1:t+1} + R_{1:\ell,\ell+1:t+1}$
     \State $R_{\ell+1:t+1,\ell+1:t+1} := T_{\ell+1:t+1,\ell+1:t+1} R_{\ell+1:t+1,\ell+1:t+1}$
  \EndIf
  \end{algorithmic}

==> codes/2stage.tex <==
  \begin{algorithmic}[1]
  \Statex \textbf{Input:} $Q_{1:\ell}$, $s$, $\hat{s}$
  \Statex \textbf{Output:}  $Q_{\ell+1:t+1}$ and $R_{1:t+1,\ell+1:t+1}$
  \State {\emph{// $t$ is last block column ID of the next big panel}}
  \State $t := \ell+\hat{s}/s-1$ 
  \For{$j = \ell+1, \ell+2, \dots, t+1$}
     \State {\emph{// Matrix-Powers Kernel}}
     \For{$k=1,2,\dots,s$}
         \State $v^{(j)}_{k+1} := A v^{(j)}_{k}$
     \EndFor
     %\If {$j > 1$}
     %  \State [$V_{j} $, $R_{1:j-1,j}$] := BCGS($Q_{1:j-1}$, $V_{j}$)
     %\EndIf
     %\State [$Q_{j} $, $R_{j,j}$]  := CholQR($V_{j}$)
     \State {\emph{// Orthogonalize new panel}}
     \State {\emph{//\; against previous big panels}}
     \State [$\widehat{V}_j$, $R_{1:\ell,j}$] := BCGS($Q_{1:\ell}$,$V_j$)
     \State {\emph{// Intra-Big Panel PreProcess}}
     \State [$\overline{Q}_{j} $, $R_{\ell+1:j,j}$] := PreProc($\overline{Q}_{\ell+1:j-1}$, $\widehat{V}_{j}$)
  \EndFor
  \State {\emph{// CholQR of big panel}}
  \State [$T_{\ell+1:t+1,\ell+1:t+1},\widehat{Q}_{\ell+1:t+1}] : = \mbox{CholQR}(\overline{Q}_{\ell+1:t+1})$
  \State $R_{\ell+1:t+1,\ell:t+1} := T_{\ell+1:t+1,\ell+1:t+1} R_{\ell+1:t+1,\ell+1:t+1}$
  \If {$\ell > 0$}
    \State {\emph{// Orthogonalization}}
     \State [$Q_{\ell+1:t+1}, T_{1:t+1,\ell+1:t+1}$] = BCGS+CholQR($Q_{1:\ell}$, $\widehat{Q}_{\ell+1:t+1}$)
     \State $R_{1:\ell,\ell:t+1} := T_{1:\ell,\ell+1:t+1}R_{\ell:t+1,\ell+1:t+1} + R_{1:\ell,\ell+1:t+1}$
     \State $R_{\ell+1:t+1,\ell+1:t+1} := T_{\ell+1:t+1,\ell+1:t+1} R_{\ell+1:t+1,\ell+1:t+1}$
  \EndIf
  \end{algorithmic}

==> codes/BCGS-pip.tex <==
  \begin{algorithmic}[1]
  \Statex \textbf{Input:} $\overline{Q}_{1:j-1}$ and $\widehat{V}_j$
  \Statex \textbf{Output:}  $\overline{Q}_j$ and $R_{1:j,j}$
     \State {\emph{// Dot-products}}
     \State $R_{1:j,j} := [\overline{Q}_{1:j-1}, \widehat{V}_{j}]^T \widehat{V}_{j}$
     \State {\emph{// Gram matrix generation by Pythagorean}}
     \State $G := R_{j,j}-R_{1:j-1,j}^TR_{1:j-1,j}$
     \State {\emph{// CholQR intra-block orthogonalization}}
     \State $R_{j,j} := \mbox{Chol}(G$)
     \State {\emph{// Block orthogonalization}}
     \State $\widehat{V}_j := \widehat{V}_{j} - \overline{Q}_{1:j-1}R_{1:j-1,j}$
     \State $\overline{Q}_j := \widehat{V}_{j}R_{j,j}^{-1}$
  \end{algorithmic}

==> codes/BCGS2-pip.tex <==
  \begin{algorithmic}[1]
  \Statex \textbf{Input:}  $Q_{1:j-1}$
  \Statex \textbf{Output:} $Q_j$ and $R_{1:j,j}$
     \State {\emph{// Matrix-Powers Kernel}}
     \State $v^{(j)}_1 := q^{(j-1)}_{s+1}$
     \For{$k=1,2,\dots,s$}
        \State $v^{(j)}_{k+1} := A v^{(j)}_{k}$
     \EndFor
     \State {\emph{// First orthogonalization}}
     \State [$\widehat{Q}_{j}$, $R_{1:j,j}$] := BCGS-PIP($Q_{1:j-1}$, $V_{j}$)
     \State {\emph{// Second orthogonalization}}
     \State [$Q_{j}$, $T_{1:j,j}$] := BCGS-PIP($Q_{1:j-1}$, $Q_{j}$)
     \State $R_{1:j-1,j} := T_{1:j-1,j}R_{j,j} + R_{1:j-1,j}$
     \State $R_{j,j} := T_{j,j} R_{j,j}$
  \end{algorithmic}

==> codes/bcgs.tex <==
  \begin{algorithmic}[1]
  \Statex \textbf{Input:} $Q_{1:j-1}$ and $V_j$
  \Statex \textbf{Output:}  $\widehat{V}_j$ and $R_{1:j-1,j}$
        \State\emph{// Orthogonalize $V_j$ against $Q_{1:j-1}$}
        \State $R_{1:j-1,j} := Q_{1:j-1}^T V_{j}$
        \State $\widehat{V}_{j} := V_{j} - Q_{1:j-1}R_{1:j-1,j}$
  \end{algorithmic}

==> codes/bcgs2.tex <==
  \begin{algorithmic}[1]
  \Statex \textbf{Input:} $Q_{1:j-1}$ and $V_j$
  \Statex \textbf{Output:}  $Q_j$ and $R_{1:j-1,j}$
        \State {\emph{// BCGS orthogonalization}}
        \State [$\widehat{V}_j$, $R_{1:j-1,j}$] := BCGS($Q_{1:j-1}$, $V_{j}$)
        %\State [$\widehat{Q}_j$, $\widehat{R}_{j,j}$] := IntraBlk($\widehat{V}_{j}$)
        \State [$\widehat{Q}_j$, $R_{j,j}$] := IntraBlk($\widehat{V}_{j}$)
        \If {$j == 1$}
          \State $Q_j := \widehat{Q}_j$
        \Else
          \State {\emph{// BCGS re-orthogonalization}}
          \State [$Q_j$, $T_{1:j-1,j}$] := BCGS($Q_{1:j-1}$, $\widehat{Q}_{j}$)
          \State [$Q_j$, $T_{j,j}$] := CholQR($Q_{j}$)
          \State{\emph{// Update upper-triangular matrix}}
          \State $R_{1:j-1,j} := R_{1:j-1,j} + T_{1:j-1,j}R_{j,j}$
          \State $R_{j,j} := T_{j,j}R_{j,j}$
        \EndIf
  \end{algorithmic}
  

==> codes/cholQR.tex <==
  \begin{algorithmic}[1]
      \Statex \textbf{Input:}  $\widehat{V}_j$
      \Statex \textbf{Output:} $\widehat{Q}_j$, $R_{j,j}$
      \State \emph{// Form Gram matrix}
      \State $G = \widehat{V}_j^T \widehat{V}_j$
      \State \emph{// Compute its Cholesky factorization to generate $R$}
      \State $R_{j,j} = \mbox{chol}(G)$
      \State \emph{// Generate orthonormal $Q$}
      \State $\widehat{Q}_j := \widehat{V}_j R_{j,j}^{-1}$
  \end{algorithmic}

==> codes/cholQR_recursive.tex <==
  \begin{algorithmic}[1]
      \Statex \textbf{Input:}  $\widehat{V} \in \mathbb{R}^{n\times s+1}$
      \Statex \textbf{Output:} $\widehat{Q} \in \mathbb{R}^{n\times s+1}$, $R \in \mathbb{R}^{s+1 \times s+1}$
      \State{\emph{ // Form Gram matrix}}
      \State $G = \widehat{V}^T \widehat{V}$
      \State{\emph{// Compute its Cholesky factorization of $G$}}
      \State $R = \mbox{chol}(G)$
      \If{Cholesky factorization failed at $k$th step}
        \If{$k==1$}
          \State{Throw away the rest.}
        \Else
          \State{\emph{// Orthogonalize $\widehat{V}_{1:k-1}$ and $\widehat{V}_{k:s+1}$ against $\widehat{Q}_{1:k-1}$}}
          \State $\widehat{Q}_{1:k-1} := \widehat{V}_{1:k-1} R_{1:k-1,1:k-1}^{-1}$
          \State $\widehat{V}_{k:s+1} := \widehat{V}_{k:s+1} - \widehat{Q}_{1:k-1} R_{1:k-1,k:s+1}$
          \State{\emph{// Recursively call CholQR on $\widehat{V}_{k:s+1}$}}
          \State $[\widehat{Q}_{k:s+1}, R_{k:s+1,k:s+1}] = \mbox{CholQR}(\widehat{V}_{k:s+1})$
        \EndIf
      \Else
        \State{\emph{// Orthogonalize $V$}}
        \State $\widehat{Q} := \widehat{V}R^{-1}$
      \EndIf
  \end{algorithmic}

==> codes/incRand.tex <==
  \begin{algorithmic}[1]
      \Statex \textbf{Input:}  $\widehat{V}_{j}$ (new block),
      \Statex \;\;\;\;\;\;\;\;\;\; $\overline{Q}_{j_{1}:j-1}$ (previous pre-processed blocks), and
      \Statex \;\;\;\;\;\;\;\;\;\; $\overline{\mathbf{q}}_{j_{1}:j-1}$ (previous sketch vectors)
      \Statex \textbf{Output:} $\overline{Q}_{j}$, $\overline{\mathbf{q}}_j$, $R_{1:j,j}$
      %\For{$\hat{j}=j_1,\dots,j_2$}
             \State{\emph{// Sketch the new ``panel''}}
             \State $\widehat{\mathbf{v}}_{j} := \Theta^T \widehat{V}_j$
             \State{\emph{// Orthogonalize new {\bf sketched} panel within big panel}}
             \State  [$\overline{\mathbf{q}}_{j} $, $R_{j_1:j,j}$] := BCGS2-HH($\overline{\mathbf{q}}_{j_1:j-1}$, $\widehat{\mathbf{v}}_{j}$)
             \State{\emph{// Generate well-conditioned basis}}
             \State   $\widehat{V}_{j} := \widehat{V}_{j} - \overline{Q}_{j_{1}:j-1}R_{j_1:j-1,j}$
             \State   $\overline{Q}_{j} := \widehat{V}_{j} R^{-1}_{j,j}$
      %\EndFor
  \end{algorithmic}

==> codes/incRand_v2.tex <==
  \begin{algorithmic}[1]
      \Statex \textbf{Input:}  $\widehat{V}_{1:t+1}$
      \Statex \textbf{Output:} $\overline{Q}_{1:t+1}$, $R_{1:t+1,1:t+1}$
      %\For{$\hat{j}=j_1,\dots,j_2$}
             \State{\emph{// Sketch the big panel}}
             \State $\widehat{\mathbf{v}}_{1:t+1} := \Theta^T \widehat{V}_{1:t+1}$
             \State{\emph{// Orthogonalize the sketch of the big panel}}
             \For {$j = 1, 2, \dots, t+1$}
               \State  [$\overline{\mathbf{q}}_{j} $, $R_{1:j,j}$] := BCGS2-HH($\overline{\mathbf{q}}_{1:j-1}$, $\widehat{\mathbf{v}}_{j}$)
             \EndFor
             \State{\emph{// Generate well-conditioned basis by forward-substitution}}
             \For {$j = 1,2, \dots ,t+1$}
             \State   $\widehat{V}_{j} := \widehat{V}_{j} - \overline{Q}_{1:j-1}R_{1:j-1,j}$
             \State   $\overline{Q}_{j} := \widehat{V}_{j} R^{-1}_{j,j}$
             \EndFor
      %\EndFor
  \end{algorithmic}

==> codes/randQR.tex <==
  %\begin{algorithmic}[1]
  \begin{algorithmic}[1]
      \Statex \textbf{Input:}  $\widehat{V}_{j}$
      \Statex \textbf{Output:} $\widehat{Q}_{j}$, $R_{j,j}$
      %\For{$\hat{j}=j_1,\dots,j_2$}
             \State{\emph{// RandQR on the new ``panel''}}
             \State [$\overline{Q}_{j},R_{j,j}] := \mbox{randHH}(\widehat{V}_j)$
             \item[]
             \State{\emph{// Orthogonalize well-conditioned basis}}
             \State [$\widehat{Q}_{j},T_{j,j}] := \mbox{CholQR}(\overline{Q}_j)$
             \State $R_{j,j} := T_{j,j}R_{j,j}$
      %\EndFor
  \end{algorithmic}

==> codes/randQR_nochol.tex <==
  %\begin{algorithmic}[1]
  \begin{algorithmic}[1]
      \Statex \textbf{Input:}  $\widehat{V}_{j}$
      \Statex \textbf{Output:} $\overline{Q}_{j}$, $R_{j,j}$
      %\For{$\hat{j}=j_1,\dots,j_2$}
             \State{\emph{// Sketch the new ``panel''}}
             \State $\widehat{\mathbf{v}}_{j} := \Theta^T \widehat{V}_j$
             \State{\emph{// Orthogonalize new {\bf sketched} panel}}
             \State $[\overline{\mathbf{q}}_j,R_{j,j}] := \mbox{HH}(\mathbf{v}_j)$
             \State{\emph{// Generate well-conditioned basis}}
             \State   $\overline{Q}_{j} := \widehat{V}_{j} R_{j,j}^{-1}$
      %\EndFor
  \end{algorithmic}

==> codes/sstep-gmres.tex <==
%\begin{algorithm}
  \begin{algorithmic}[1]
  \Statex \textbf{Input:}  coefficient matrix $A$, right-hand-side vector $b$, initial vector $x$,  and appropriately-chosen ``change-of-basis-matrix'' $T$
          (see \cite[Section 3.2.3]{Hoemmen:2010} for details)
  \Statex \textbf{Output:}  approximate solution $x$
    \State $r = b-Ax$,
    \State $\gamma = \|{r}\|_2$
    \While {not converged}
      \State $q_1 = r/\gamma$, and $h_{1,1} = 0$
      \For{$j=1:m/s$}
        \State{\emph{// Matrix Powers Kernel to generate new $s$ vectors}}
        \State $v^{(j)}_1 := q^{(j-1)}_{s+1}$
        \For{$k=1:s$}
          \State $v^{(j)}_{k+1} = AM^{-1}v^{(j)}_k$
        \EndFor
        \State{\emph{// Block orthogonalization of $s+1$ basis vectors}}
        \State $[Q_j, R_j] := \mbox{BlkOrth}(\underline{Q}_{1:(j-1)}, V_j)$
      \EndFor
      \State{\emph{// Generate the Hessenberg matrix such that $AQ = QH$}}
      \State $H_{1:m+1,1:m} = R_{1:m+1,1:m+1} T R_{1:m,1:m}^{-1}$
      \State{\emph{// Compute approximate solution with minimum residual}}
      \State $\hat{y} = \argmin_{y\in Q_{1:m+1}} \|{\gamma e_1 - H_{1:m+1,1:m} y}\|_2$
      \State $x = x + V_m\hat{y}$
      \State $r = b - Ax$ %If $\|{r_m}\|_2/\|{r_0}\|_2 \le rTol$, stop. Else, set $x_0 = x_m$, $r_0 = r_m$ and go to Step 2.
      \State $\gamma = \|{r}\|_2$ 
    \EndWhile
  \end{algorithmic}
%\end{algorithm}
